On-line predictive linear regression

We consider the on-line predictive version of the standard problem of linear regression; the goal is to predict each consecutive response given the corresponding explanatory variables and all the previous observations. We are mainly interested in prediction intervals rather than point predictions. The standard treatment of prediction intervals in linear regression analysis has two drawbacks: (1) the classical prediction intervals guarantee that the probability of error is equal to the nominal significance level epsilon, but this property per se does not imply that the long-run frequency of error is close to epsilon; (2) it is not suitable for prediction of complex systems as it assumes that the number of observations exceeds the number of parameters. We state a general result showing that in the on-line protocol the frequency of error for the classical prediction intervals does equal the nominal significance level, up to statistical fluctuations. We also describe alternative regression models in which informative prediction intervals can be found before the number of observations exceeds the number of parameters. One of these models, which only assumes that the observations are independent and identically distributed, is popular in machine learning but greatly underused in the statistical theory of regression.

==> models.txt <==
% Last changed on 06 Mar 2008
\unitlength 0.50mm
\begin{picture}(150,65)
\put(52,0){\framebox(46,10)[cc]{\textbf{MVA model}}}
\put(27,25){\framebox(96,10)[cc]{IID--Gauss model}}
\put(14,50){\framebox(50,10)[cc]{\textbf{IID model}}}
\put(80,50){\framebox(70,10)[cc]{\textbf{Gauss linear model}}}
\put(75,25){\vector(0,-1){15}}
\put(48,50){\vector(0,-1){15}}
\put(102,50){\vector(0,-1){15}}
\end{picture}

